Strong cosmic censorship in spherical symmetry for two-ended asymptotically flat initial data II. The exterior of the black hole region

This is the second and last paper of a two-part series in which we prove the $C^2$-formulation of the strong cosmic censorship conjecture for the Einstein-Maxwell-(real)-scalar-field system in spherical symmetry for two-ended asymptotically flat data. In the first paper (arXiv:1702.05715), we showed that the maximal globally hyperbolic future development of an admissible asymptotically flat Cauchy initial data set is $C^2$-future-inextendible provided that an $L^2$-averaged (inverse) polynomial lower bound for the derivative of the scalar field holds along each horizon. In this paper, we show that this lower bound is indeed satisfied for solutions arising from a generic set of Cauchy initial data. Roughly speaking, the generic set is open with respect to a (weighted) $C^1$ topology and is dense with respect to a (weighted) $C^\infty$ topology. The proof of the theorem is based on extensions of the ideas in our previous work on the linear instability of Reissner-Nordstr\"om Cauchy horizon, as well as a new large data asymptotic stability result which gives good decay estimates for the difference of the radiation fields for small perturbations of an arbitrary solution.

==> DR-full.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DR-full.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.91298828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55748435)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DR-full.pdf}}%
    \put(0.56583685,0.38920592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\mathcal{I}^{+}$\end{minipage}}}%
    \put(0.44404418,0.48804648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.88892116,0.11328817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.19447838,0.30237996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calH^+$}}}%
    \put(0.02487492,0.06720334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.32044575,0.19027062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DR-full.pdf}}%
    \put(0.6977343,0.30632932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\mathcal{N}$\end{minipage}}}%
    \put(0.50236873,0.05934255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48107294\unitlength}\raggedright $\underline{\mathcal{N}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DR-full.pdf}}%
    \put(0.29728056,0.45238347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\mathcal{X}_{0}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DR-full.pdf}}%
    \put(0.41540234,0.24992739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34409679\unitlength}\raggedright $\underline{C}_{in}$\end{minipage}}}%
    \put(0.7385509,0.19048352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34409679\unitlength}\raggedright $C_{out}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> L-stability-new.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'L-stability-new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.91298828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55748435)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{L-stability-new.pdf}}%
    \put(0.60923949,0.34580328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\mathcal{I}^{+}$\end{minipage}}}%
    \put(0.55345542,0.50170269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.87264517,0.08616153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.1129977,0.340448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calH^+$}}}%
    \put(0.02487492,0.06720334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.32044575,0.19027062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.53887332,0.26728722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\mathcal{R}_{3}$\end{minipage}}}%
    \put(0.68740292,0.1349441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48107294\unitlength}\raggedright $\mathcal{R}_{2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{L-stability-new.pdf}}%
    \put(0.70078649,0.2394472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $U_{0} = U_{\ast}$\end{minipage}}}%
    \put(0.5230776,0.4171561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $U_{i^{+}}$\end{minipage}}}%
    \put(0.27536218,0.46158333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $V_{0}$\end{minipage}}}%
    \put(0.23228124,0.42115473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $V_{i^{+}}$\end{minipage}}}%
    \put(0.48403549,0.4750461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\mathcal{R}_{4}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{L-stability-new.pdf}}%
    \put(0.23989705,0.03689498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{L-stability-new.pdf}}%
    \put(0.40257043,0.53493538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $U_{int}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{L-stability-new.pdf}}%
  \end{picture}%
\endgroup%


==> btstrp-dom.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'btstrp-dom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.91298828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55748435)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{btstrp-dom.pdf}}%
    \put(0.57012281,0.38909958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\NI$\end{minipage}}}%
    \put(0.44404418,0.48262115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.30156671,0.3837599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\EH$}}}%
    \put(0.32044575,0.19027062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{btstrp-dom.pdf}}%
    \put(0.26081755,0.1306223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uC_{in}$}}}%
    \put(0.58316079,0.13207781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{out}$}}}%
    \put(0.13817801,0.19030804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calD_{(t_{B})}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{btstrp-dom.pdf}}%
    \put(0.47880524,0.20912831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gmm_{R_{0}}$}}}%
    \put(0.48305909,0.34033707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{btstrp-dom.pdf}}%
    \put(0.09781528,0.318522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{(t_{B}) out}^{f}$}}}%
    \put(0.67872691,0.26969404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uC_{(t_{B}) in}^{f}$}}}%
    \put(0.46707227,0.00961369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gmm_{R_0}(0)$}}}%
    \put(0.51235029,0.43948674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gmm_{R_{0}}(t_{B}) = (u_{(t_B)f}, v_{(t_B)f})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{btstrp-dom.pdf}}%
  \end{picture}%
\endgroup%


==> dlt-adm-new.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dlt-adm-new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.91298828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55748435)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dlt-adm-new.pdf}}%
    \put(0.61466482,0.33495263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\NI$\end{minipage}}}%
    \put(0.44404418,0.48262115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.10116729,0.24213609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\EH$}}}%
    \put(0.32044575,0.19027062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dlt-adm-new.pdf}}%
    \put(0.29323649,0.07243446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uC_{in}$}}}%
    \put(0.58316079,0.13207781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{out}$}}}%
    \put(0.49728022,0.21690835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calD$}}}%
    \put(0.01517811,0.44674623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\rbg = (1-2\dlt) \rbg_{\EH} \}$}}}%
    \put(0.148915,0.33634307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\calD}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dlt-adm-new.pdf}}%
    \put(0.56105565,0.37865279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\rbg = \Lmb \rbg_{\EH} \}$}}}%
    \put(0.48305909,0.34033707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dlt-adm-new.pdf}}%
    \put(-0.00273965,0.1930919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\rbg = 10 \rbg_{\EH} \}$}}}%
    \put(0.02302926,0.12991649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{\rbg = 30 \rbg_{\EH} \}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dlt-adm-new.pdf}}%
  \end{picture}%
\endgroup%


==> energy-new.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'energy-new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.91298828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55748435)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{energy-new.pdf}}%
    \put(0.59724945,0.35112228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37813689\unitlength}\raggedright $\NI(\tau_{1}, \tau_{2})$\end{minipage}}}%
    \put(0.44404418,0.48262115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.11710552,0.33493194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\EH(\tau_{1}, \tau_{2})$}}}%
    \put(0.32044575,0.19027062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{energy-new.pdf}}%
    \put(0.24996689,0.08721967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gmm^{(in)}_{\tau_{1}}$}}}%
    \put(0.5668848,0.08867518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gmm^{(out)}_{\tau_{1}}$}}}%
    \put(0.08392472,0.15775607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calD(\tau_{1}, \tau_{2})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{energy-new.pdf}}%
    \put(0.47880524,0.20912831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gmm_{R_{0}}$}}}%
    \put(0.48305909,0.34033707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.66831443,0.28903256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $u=\tau_{1}$\end{minipage}}}%
    \put(0.52223271,0.42493342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $u = \tau_{2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{energy-new.pdf}}%
    \put(0.29223075,0.48851471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gmm^{(in)}_{\tau_{2}}$}}}%
    \put(0.57719968,0.45368551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gmm^{(out)}_{\tau_{2}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{energy-new.pdf}}%
    \put(0.00240652,0.27958847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40090976\unitlength}\raggedright $v = v_{R_{0}}(\tau_{1})$\end{minipage}}}%
    \put(0.16382647,0.44241502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41028687\unitlength}\raggedright $v = v_{R_{0}}(\tau_{2})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{energy-new.pdf}}%
  \end{picture}%
\endgroup%


==> entire-extr.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'entire-extr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61538462)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{entire-extr.pdf}}%
    \put(0.84950209,0.2805028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21901771\unitlength}\raggedright $\mathcal{I}_{1}^{+}$\end{minipage}}}%
    \put(0.73908241,0.36934129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^{+}$}}}%
    \put(0.9666102,0.14996093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^0$}}}%
    \put(0.64615385,0.23439753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{1}^+$}}}%
    \put(0.00637648,0.14263887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^0$}}}%
    \put(0.23265785,0.37227473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^{+}$}}}%
    \put(0.28787257,0.23439753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{2}^+$}}}%
    \put(0.66112107,0.45344183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23922082\unitlength}\raggedright $\mathcal{CH}_{1}^{+}$\\ \end{minipage}}}%
    \put(0.25807604,0.45642505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23922082\unitlength}\raggedright $\mathcal{CH}_{2}^{+}$\\ \end{minipage}}}%
    \put(0.44446712,0.50274517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.43645173,0.52483585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23922082\unitlength}\raggedright $\mathcal{S}$\end{minipage}}}%
    \put(0.08487811,0.2805028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20192289\unitlength}\raggedright $\mathcal{I}_{2}^{+}$\end{minipage}}}%
    \put(0.41802528,0.16344228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{entire-extr.pdf}}%
    \put(0.46633413,0.34978215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Int$}}}%
    \put(0.75248798,0.20978215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ext_{1}$}}}%
    \put(0.18018029,0.20978215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ext_{2}$}}}%
  \end{picture}%
\endgroup%


==> extr-st-cauchy.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extr-st-cauchy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.91298828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55748435)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{extr-st-cauchy.pdf}}%
    \put(0.6309408,0.32410197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\mathcal{I}^{+}$\end{minipage}}}%
    \put(0.44404418,0.48262115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.87264517,0.08616153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.19447838,0.30237996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calH^+$}}}%
    \put(0.02487492,0.06720334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.32044575,0.19027062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{extr-st-cauchy.pdf}}%
    \put(0.50236873,0.05934255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48107294\unitlength}\raggedright $\underline{\mathcal{R}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{extr-st-cauchy.pdf}}%
    \put(0.22342089,0.20555785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3615546\unitlength}\raggedright $\{ \rbg = \rbg_{0} \}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{extr-st-cauchy.pdf}}%
    \put(0.70361872,0.23552406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $U_{0}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> extr-st.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extr-st.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.91298828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55748435)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{extr-st.pdf}}%
    \put(0.50615823,0.44888454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\mathcal{I}^{+}$\end{minipage}}}%
    \put(0.44404418,0.48804648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.86721984,0.07531087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.19447838,0.30237996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calH^+$}}}%
    \put(0.02487492,0.06720334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.32044575,0.19027062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{extr-st.pdf}}%
    \put(0.67060766,0.32260531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\mathcal{R}$\end{minipage}}}%
    \put(0.21799556,0.20555785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3615546\unitlength}\raggedright $\{ \rbg = \rbg_{0} \}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{extr-st.pdf}}%
    \put(0.69349073,0.24213854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $U_{\ast}$\end{minipage}}}%
    \put(0.56193993,0.36831772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $U_{1}$\end{minipage}}}%
    \put(0.73651735,0.19502948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $U_{0}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> inst-key-new.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inst-key-new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{294.91298828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55748435)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inst-key-new.pdf}}%
    \put(0.60923949,0.34580328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\mathcal{I}^{+}$\end{minipage}}}%
    \put(0.55345542,0.50170269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.88892116,0.03733356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.1129977,0.340448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calH^+$}}}%
    \put(0.02487492,0.06720334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.32044575,0.19027062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.53887332,0.26728722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\mathcal{R}_{3}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inst-key-new.pdf}}%
    \put(0.70078649,0.2394472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $U_{\ast}$\end{minipage}}}%
    \put(0.5230776,0.4171561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $U_{i^{+}}$\end{minipage}}}%
    \put(0.27536218,0.46158333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $V_{pert}$\end{minipage}}}%
    \put(0.23228124,0.42115473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $V_{i^{+}}$\end{minipage}}}%
    \put(0.41350621,0.39909149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $\mathcal{R}_{4}$\end{minipage}}}%
    \put(0.23989705,0.03689498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inst-key-new.pdf}}%
    \put(0.40257043,0.53493538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $U_{int}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inst-key-new.pdf}}%
    \put(0.76112662,0.18413542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29575229\unitlength}\raggedright $U_{pert}$\end{minipage}}}%
    \put(0.83931214,0.14036943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48107294\unitlength}\raggedright $\mathcal{R}_{2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{inst-key-new.pdf}}%
  \end{picture}%
\endgroup%


==> maintheorem-new.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'maintheorem-new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1120bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28571429)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{maintheorem-new.pdf}}%
    \put(0.39441168,0.13023344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10168679\unitlength}\raggedright $\mathcal{I}_{1}^{+}$\end{minipage}}}%
    \put(0.3431454,0.17147988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^{+}$}}}%
    \put(0.44878331,0.06962472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^0$}}}%
    \put(0.29714286,0.10454171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{1}^+$}}}%
    \put(0.00296051,0.06622519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^0$}}}%
    \put(0.10801971,0.17284184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^{+}$}}}%
    \put(0.12794084,0.10597028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{2}^+$}}}%
    \put(0.30694907,0.21624085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106681\unitlength}\raggedright $\mathcal{CH}_{1}^{+}$\\ \end{minipage}}}%
    \put(0.11982102,0.21762592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106681\unitlength}\raggedright $\mathcal{CH}_{2}^{+}$\\ \end{minipage}}}%
    \put(0.20635973,0.2334174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.0394077,0.13023344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09374991\unitlength}\raggedright $\mathcal{I}_{2}^{+}$\end{minipage}}}%
    \put(0.19408316,0.0715982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{0}$}}}%
    \put(0.06695872,0.09553957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09374991\unitlength}\raggedright $\Ext_{2}$\end{minipage}}}%
    \put(0.34961178,0.0996212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09374991\unitlength}\raggedright $\Ext_{1}$\end{minipage}}}%
    \put(0.22098692,0.18469896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Int$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{maintheorem-new.pdf}}%
    \put(0.92657252,0.13023343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10168679\unitlength}\raggedright $\mathcal{I}_{1}^{+}$\end{minipage}}}%
    \put(0.87530622,0.17147988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^{+}$}}}%
    \put(0.98094413,0.06962472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{1}^0$}}}%
    \put(0.82930368,0.10454171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{1}^+$}}}%
    \put(0.53512137,0.06622519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^0$}}}%
    \put(0.64018058,0.17284184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i_{2}^{+}$}}}%
    \put(0.66010167,0.10597028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}_{2}^+$}}}%
    \put(0.8391099,0.21624084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106681\unitlength}\raggedright $\mathcal{CH}_{1}^{+}$\\ \end{minipage}}}%
    \put(0.65198185,0.2176259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106681\unitlength}\raggedright $\mathcal{CH}_{2}^{+}$\\ \end{minipage}}}%
    \put(0.66709202,0.2334174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73479914,0.24367377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11106681\unitlength}\raggedright $\mathcal{S}$\end{minipage}}}%
    \put(0.57156854,0.13023343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09374991\unitlength}\raggedright $\mathcal{I}_{2}^{+}$\end{minipage}}}%
    \put(0.72624398,0.0715982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{0}$}}}%
    \put(0.59911955,0.09553955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09374991\unitlength}\raggedright $\Ext_{2}$\end{minipage}}}%
    \put(0.88177262,0.09962119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09374991\unitlength}\raggedright $\Ext_{1}$\end{minipage}}}%
    \put(0.75314776,0.17469896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Int$}}}%
  \end{picture}%
\endgroup%

